Homology of Distributive Lattices

We outline the theory of sets with distributive operations: multishelves and multispindles, with examples provided by semi-lattices, lattices and skew lattices. For every such a structure we define multi-term distributive homology and show some of its properties. The main result is a complete formula for the homology of a finite distributive lattice. We also indicate the answer for unital spindles and conjecture the general formula for semi-lattices and some skew lattices. Then we propose a generalization of a lattice as a set with a number of idempotent operations satisfying the absorption law.

==> figures/Hasse-lat.tex <==
\hfill\hfill
\begin{pspicture}(2,3)
\cnode*(1,0){2pt}{b}
\cnode*(0,1){2pt}{m11}
\cnode*(1,1){2pt}{m12}
\cnode*(2,1){2pt}{m13}
\cnode*(0,2){2pt}{m21}
\cnode*(1,2){2pt}{m22}
\cnode*(2,2){2pt}{m23}
\cnode*(1,3){2pt}{t}
\ncline[nodesep=2pt]{b}{m11}
\ncline[nodesep=2pt]{b}{m12}
\ncline[nodesep=2pt]{b}{m13}
\ncline[nodesep=2pt]{m11}{m21}
\ncline[nodesep=2pt]{m11}{m22}
\ncline[nodesep=2pt]{m12}{m21}
\ncline[nodesep=2pt]{m12}{m23}
\ncline[nodesep=2pt]{m13}{m22}
\ncline[nodesep=2pt]{m13}{m23}
\ncline[nodesep=2pt]{m21}{t}
\ncline[nodesep=2pt]{m22}{t}
\ncline[nodesep=2pt]{m23}{t}
\end{pspicture}
\hfill
\begin{pspicture}(1,3)
\cnode*(0.5,0){2pt}{b}
\cnode*(0.5,1){2pt}{m1}
\cnode*(0.5,2){2pt}{m2}
\cnode*(0.5,3){2pt}{t}
\ncline[nodesep=2pt]{b}{m1}
\ncline[nodesep=2pt]{m1}{m2}
\ncline[nodesep=2pt]{m2}{t}
\end{pspicture}
\hfill
\begin{pspicture}(3,3)
\cnode*(1.5 ,0   ){2pt}{b}
\cnode*(0.75,0.75){2pt}{m11}
\cnode*(2.25,0.75){2pt}{m12}
\cnode*(0   ,1.5 ){2pt}{m21}
\cnode*(1.5 ,1.5 ){2pt}{m22}
\cnode*(3   ,1.5 ){2pt}{m23}
\cnode*(0.75,2.25){2pt}{m31}
\cnode*(2.25,2.25){2pt}{m32}
\cnode*(1.5 ,3   ){2pt}{t}
\ncline[nodesep=2pt]{b}{m11}
\ncline[nodesep=2pt]{b}{m12}
\ncline[nodesep=2pt]{m11}{m21}
\ncline[nodesep=2pt]{m11}{m22}
\ncline[nodesep=2pt]{m12}{m22}
\ncline[nodesep=2pt]{m12}{m23}
\ncline[nodesep=2pt]{m21}{m31}
\ncline[nodesep=2pt]{m22}{m31}
\ncline[nodesep=2pt]{m22}{m32}
\ncline[nodesep=2pt]{m23}{m32}
\ncline[nodesep=2pt]{m31}{t}
\ncline[nodesep=2pt]{m32}{t}
\end{pspicture}
\hfill
\begin{pspicture}(2,3)
\cnode*(1.2,0){2pt}{b}
\cnode*(0,1.5){2pt}{l1}
\cnode*(2,0.9){2pt}{r1}
\cnode*(2,2.1){2pt}{r2}
\cnode*(1.2,3){2pt}{t}
\ncline[nodesep=2pt]{b}{l1}
\ncline[nodesep=2pt]{b}{r1}
\ncline[nodesep=2pt]{r1}{r2}
\ncline[nodesep=2pt]{l1}{t}
\ncline[nodesep=2pt]{r2}{t}
\end{pspicture}
\hfill\hfill\ 


==> figures/Hasse-skew.tex <==
\hfill\hfill
\begin{pspicture}(3.5,3)
\cnode*(2,0){2pt}{b}
\cnode*(0,1.5){2pt}{l1}
\cnode*(1,1.5){2pt}{l2}
\cnode*(3.5,1.5){2pt}{r}
\cnode*(2,3){2pt}{t}
\ncline[nodesep=2pt,linestyle=dashed,linewidth=0.5pt]{l1}{l2}
\ncline[nodesep=2pt]{b}{l1}
\ncline[nodesep=2pt]{b}{l2}
\ncline[nodesep=2pt]{b}{r}
\ncline[nodesep=2pt]{l1}{t}
\ncline[nodesep=2pt]{l2}{t}
\ncline[nodesep=2pt]{r}{t}
\end{pspicture}
\hfill
\begin{pspicture}(4,3)
\cnode*(2,0){2pt}{b}
\cnode*(0,1.5){2pt}{l1}
\cnode*(1,1.5){2pt}{l2}
\cnode*(3,1.5){2pt}{r1}
\cnode*(4,1.5){2pt}{r2}
\cnode*(1.5,3){2pt}{t1}
\cnode*(2.5,3){2pt}{t2}
\ncline[nodesep=2pt,linestyle=dashed,linewidth=0.5pt]{l1}{l2}
\ncline[nodesep=2pt,linestyle=dashed,linewidth=0.5pt]{r1}{r2}
\ncline[nodesep=2pt,linestyle=dashed,linewidth=0.5pt]{t1}{t2}
\ncline[nodesep=2pt]{b}{l1}
\ncline[nodesep=2pt]{b}{l2}
\ncline[nodesep=2pt]{b}{r1}
\ncline[nodesep=2pt]{b}{r2}
\ncline[nodesep=2pt]{l1}{t1}
\ncline[nodesep=2pt]{l2}{t2}
\ncline[nodesep=2pt]{r1}{t1}
\ncline[nodesep=2pt]{r2}{t2}
\end{pspicture}
\hfill
\begin{pspicture}(2,2)
\cnode*(0.5,0.3){2pt}{b1}
\cnode*(1.5,0.3){2pt}{b2}
\cnode*(0,2.7){2pt}{t1}
\cnode*(1,2.7){2pt}{t2}
\cnode*(2,2.7){2pt}{t3}
\ncline[nodesep=2pt,linestyle=dashed,linewidth=0.5pt]{b1}{b2}
\ncline[nodesep=2pt,linestyle=dashed,linewidth=0.5pt]{t1}{t3}
\ncline[nodesep=2pt]{b1}{t1}
\ncline[nodesep=2pt]{b1}{t2}
\ncline[nodesep=2pt]{b1}{t3}
\ncline[nodesep=2pt]{b2}{t1}
\ncline[nodesep=2pt]{b2}{t2}
\ncline[nodesep=2pt]{b2}{t3}
\end{pspicture}
\hfill\hfill\ 


==> figures/Hasse-slat.tex <==
\hfill\hfill
\begin{pspicture}(4,2)
\cnode*(0,0){2pt}{b1}
\cnode*(2,0){2pt}{b2}
\cnode*(4,0){2pt}{b3}
\cnode*(1,1){2pt}{m1}
\cnode*(2,1){2pt}{m2}
\cnode*(3,1){2pt}{m3}
\cnode*(2,2){2pt}{t}
\ncline[nodesep=2pt]{b1}{m1}
\ncline[nodesep=2pt]{b2}{m1}
\ncline[nodesep=2pt]{b2}{m2}
\ncline[nodesep=2pt]{b2}{m3}
\ncline[nodesep=2pt]{b3}{m3}
\ncline[nodesep=2pt]{m1}{t}
\ncline[nodesep=2pt]{m2}{t}
\ncline[nodesep=2pt]{m3}{t}
\end{pspicture}
\hfill
\begin{pspicture}(3,2)
\cnode*(0.4,0){2pt}{b1}
\cnode*(2,0){2pt}{b2}
\cnode*(1.2,1){2pt}{l1}
\cnode*(2.8,0.6){2pt}{r1}
\cnode*(2.8,1.5){2pt}{r2}
\cnode*(2,2){2pt}{t}
\ncline[nodesep=2pt]{b1}{l1}
\ncline[nodesep=2pt]{b2}{l1}
\ncline[nodesep=2pt]{b2}{r1}
\ncline[nodesep=2pt]{r1}{r2}
\ncline[nodesep=2pt]{l1}{t}
\ncline[nodesep=2pt]{r2}{t}
\end{pspicture}
\hfill
\begin{pspicture}(2,2)
\cnode*(0.2,0){2pt}{b1}
\cnode*(1.8,0){2pt}{b2}
\cnode*(1,1){2pt}{m}
\cnode*(1,2){2pt}{t}
\ncline[nodesep=2pt]{b1}{m}
\ncline[nodesep=2pt]{b2}{m}
\ncline[nodesep=2pt]{m}{t}
\end{pspicture}
\hfill\hfill\ 

